Mayfly: Lifecycle-Aware High-Bandwidth Flash for Recursive Self-Improvement

Recursive self-improvement (RSI) lets an LLM improve its agent system by proposing and evaluating candidate variants across tasks. A generation's sessions grow their KV caches together and release them as they finish, creating a burst followed by a decline. At high concurrency, even the KV of sessions ready to run exceeds the GPU's HBM. Offloading that KV to host DRAM or SSDs adds capacity but leaves ready sessions waiting for HBM space before execution. High-Bandwidth Flash (HBF) can serve the overflow in place, but excessive reads lengthen decode steps and repeated writes consume flash endurance. Our key insight is that where ready KV is read should follow the burst and its decline: from HBF in place while the burst overflows HBM, as much as each step's bandwidth allows, and from HBM again as the decline frees it. A switch between ready and parked decides only whether a block is read, so its flash copy stays valid, and a session's end, which the orchestrator announces, decides when its private KV dies. We present Mayfly, lifecycle-guided HBF management for RSI. Mayfly bounds per-step HBF reads during overflow and returns KV to HBM as sessions finish and free space. It retains a valid backing copy of each block evicted from HBM to avoid rewrites across state transitions, and forwards session-end signals to the controller to avoid copying dead KV during garbage collection. Experimental results show that, at 128 sessions per generation on four added HBF sites, Mayfly finishes 34% sooner than parking the same KV on HBF and 23% sooner than reading it from HBF whenever HBM is full; its gain over parking grows with concurrency, to 55% at 256 sessions on eight sites. Keeping one flash copy per block and trimming at announced session ends avoid write amplification.

==> figures/tikz/fig_hardware.tex <==
% fig_hardware.tex -- 2026-11-16 v4 (user: HBM-read arrow wrong, layout messy, too much text; ISCA quality).
% Mayfly architecture: (a) host, (b) GPU package as an oblique 3D drawing (substrate, interposer, GPU die, 2x3 HBM
% stacks, two HBF stacks), (c) one HBF stack with its base-die KV controller.
% v4: every arrow starts on a dot on its source part; both reads enter two-path attention from above; evict/restore is
% one orthogonal double arrow; stacks no longer overlap; fewer words; brackets follow the package's slant.
% Older versions: paper/figures/bak_fig8_1116/ (v1 flat, v2 flat, v3 first 3D).
% Drawn at final size for \textwidth = 7.0 in (17.78 cm); \input inside a figure* environment, do not scale.
% Needs: \usepackage{tikz,pifont}; \usetikzlibrary{arrows.meta,calc}.
% Font: Times (ptm, user 11-16). Ready / parked / Mayfly colours shared with the other TikZ figures.
\begin{tikzpicture}[x=1cm, y=1cm, line join=round,
    every node/.style={font=\fontfamily{ptm}\fontsize{8}{9.4}\selectfont, inner sep=0pt, outer sep=0pt},
    mf blk/.style={draw=mfline, line width=0.5pt, inner sep=2pt, align=center},
    mf old/.style={mf blk, fill=white},
    mf ready/.style={mf blk, fill=mfready},
    mf park/.style={mf blk, fill=mfpark},
    mf ttl/.style={anchor=north west, font=\fontfamily{ptm}\bfseries\fontsize{9.5}{11}\selectfont},
    mf arr/.style={line width=0.6pt, draw=mfline, -{Stealth[length=1.7mm,width=1.4mm]}},
    mf move/.style={line width=1.2pt, draw=mfline, rounded corners=2.5pt,
      {Stealth[length=2.1mm,width=1.9mm]}-{Stealth[length=2.1mm,width=1.9mm]}},
    mf cmd/.style={line width=0.7pt, draw=mfline, dash pattern=on 2.6pt off 1.6pt, -{Stealth[length=1.8mm,width=1.5mm]}},
    mf zoom/.style={draw=mfline!75, line width=0.7pt, dash pattern=on 2.4pt off 1.6pt},
    mf lead/.style={draw=mfline, line width=0.5pt},
    mf tag/.style={draw=mfline, line width=0.4pt, fill=white, inner xsep=2pt, inner ysep=1.8pt,
      font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont},
    mf sm/.style={font=\fontfamily{ptm}\fontsize{7.6}{8.7}\selectfont},
    face/.style={draw=mfline, line width=0.35pt},
  ]
  \definecolor{mfline}{HTML}{404040}
  \definecolor{mfnote}{HTML}{4A4F54}
  \definecolor{mfrule}{HTML}{B4B8BC}
  \definecolor{mfnew}{HTML}{E1F5F4}
  \definecolor{mfstripe}{HTML}{68CCC6}
  \definecolor{mfready}{HTML}{FFC6A9}
  \definecolor{mfpark}{HTML}{C2D1EB}
  % package parts: substrate / interposer / GPU die / HBM / HBF dies / HBF base die (top, front, side)
  \definecolor{subT}{HTML}{D9DADC}\definecolor{subF}{HTML}{BDBFC2}\definecolor{subS}{HTML}{ADAFB3}
  \definecolor{intT}{HTML}{F0F1F2}\definecolor{intF}{HTML}{D6D8DB}\definecolor{intS}{HTML}{C8CACE}
  \definecolor{gpuT}{HTML}{E9E8F0}\definecolor{gpuF}{HTML}{CFCDDB}\definecolor{gpuS}{HTML}{C2BFD1}
  \definecolor{hbmT}{HTML}{E2EBDA}\definecolor{hbmF}{HTML}{C9D9BC}\definecolor{hbmS}{HTML}{B5CAA5}
  \definecolor{hbfT}{HTML}{E7E2F1}\definecolor{hbfF}{HTML}{D3CBE6}\definecolor{hbfS}{HTML}{C2B8DC}
  \definecolor{bdT}{HTML}{A9DDD8}\definecolor{bdF}{HTML}{7FCBC4}\definecolor{bdS}{HTML}{6ABBB4}
  \def\mfS{\fontsize{7.6}{8.6}\selectfont\color{black}}%   % 7.6 x 0.92 = 7 pt printed (ISCA Phase 0)
  % Mayfly module: \mfmod{x left}{y top}{width}{height}{content}; teal left stripe, content centred
  \def\mfmod#1#2#3#4#5{%
    \fill[mfnew] (#1,#2) rectangle ++(#3,-#4);
    \fill[mfstripe] (#1,#2) rectangle ++(0.08,-#4);
    \draw[draw=mfline, line width=0.45pt] (#1,#2) rectangle ++(#3,-#4);
    \node[align=center] at (#1+#3/2+0.04,#2-#4/2) {#5};}%
  % cuboid in the current 3D frame: \cub{x0}{y0}{z0}{dx}{dy}{dz}{top}{front}{side}
  \def\cub#1#2#3#4#5#6#7#8#9{%
    \filldraw[face, fill=#8] (#1,#2,#3) -- ++(#4,0,0) -- ++(0,0,#6) -- ++(-#4,0,0) -- cycle;
    \filldraw[face, fill=#9] (#1+#4,#2,#3) -- ++(0,#5,0) -- ++(0,0,#6) -- ++(0,-#5,0) -- cycle;
    \filldraw[face, fill=#7] (#1,#2,#3+#6) -- ++(#4,0,0) -- ++(0,#5,0) -- ++(-#4,0,0) -- cycle;}%
  % die layers on the front and side faces: \lay{x0}{y0}{z0}{dx}{dy}{dz}{n}
  \def\lay#1#2#3#4#5#6#7{%
    \foreach \k in {1,...,#7} {
      \draw[line width=0.25pt, draw=mfline!70] (#1,#2,{#3+\k*#6/(#7+1)}) -- ++(#4,0,0) -- ++(0,#5,0);}}%
  \def\hbm#1#2{\cub{#1}{#2}{0.52}{0.65}{0.6}{0.34}{hbmT}{hbmF}{hbmS}\lay{#1}{#2}{0.52}{0.65}{0.6}{0.34}{4}}%
  \def\hbf#1#2{\cub{#1}{#2}{0.52}{1.1}{0.75}{0.09}{bdT}{bdF}{bdS}%
    \cub{#1+0.04}{#2+0.04}{0.61}{1.02}{0.67}{0.5}{hbfT}{hbfF}{hbfS}\lay{#1+0.04}{#2+0.04}{0.61}{1.02}{0.67}{0.5}{7}}%

  % panel rules and titles
  \node[mf ttl] at (0.0,6.18) {(a) Host};
  \node[mf ttl] at (4.45,6.18) {(b) GPU package};
  \node[mf ttl] at (12.3,6.18) {(c) HBF stack};


  % ============================ (a) host ============================
  \node[mf old, minimum width=2.9cm, minimum height=0.42cm] (dram) at (2.05,5.42) {Host DRAM: sandboxes, OS};
  \node[mf old, minimum width=3.7cm, minimum height=0.7cm] (orch) at (2.05,4.5)
    {\textbf{RSI orchestrator}\\\mfS propose $\cdot$ evaluate $\cdot$ select};
  \draw[mf lead] (dram.south) -- (orch.north);
  \draw[mf arr] (1.0,4.15) -- (1.0,3.42);
  \node[anchor=west, align=left] at (1.14,3.79) {\mfS\itshape tool call / return\\\mfS\itshape session end / generation end};
  \draw[draw=mfline, line width=0.6pt, fill=white] (0.05,1.0) rectangle (4.05,3.42);
  \node[anchor=north west] at (0.2,3.32) {\textbf{Mayfly runtime}\enspace\mfS (serving engine)};
  \mfmod{0.2}{2.9}{3.7}{0.48}{Session states: Ready, Parked}
  \mfmod{0.2}{2.3}{3.7}{0.48}{\ding{172}\, Move-or-read gate}
  \mfmod{0.2}{1.7}{3.7}{0.48}{\ding{174}\, Write control}

  % ============================ (b) GPU package, oblique 3D ============================
  \begin{scope}[shift={(5.35,1.0)}, x={(1cm,0cm)}, y={(0.18cm,0.5cm)}, z={(0cm,1cm)}]
    \cub{0}{0}{0}{5.3}{4.6}{0.28}{subT}{subF}{subS}
    \cub{0.15}{0.15}{0.28}{5.0}{4.3}{0.24}{intT}{intF}{intS}
    \cub{1.22}{0.35}{0.52}{2.86}{3.0}{0.08}{gpuT}{gpuF}{gpuS}
    % back to front
    \hbf{1.42}{3.5}\hbf{2.78}{3.5}
  \end{scope}
  % zoom projection from the right HBF stack to (c): over the package, behind the HBM stacks in front of it
  \fill[mfline, opacity=0.07] (10.06,4.3) -- (13.1,5.58) -- (12.89,5.01) -- (12.8,3.87) -- (10.06,3.2) -- cycle;
  \draw[mf zoom] (10.06,4.3) -- (13.1,5.58);
  \draw[mf zoom] (10.06,3.2) -- (12.8,3.87);
  \begin{scope}[shift={(5.35,1.0)}, x={(1cm,0cm)}, y={(0.18cm,0.5cm)}, z={(0cm,1cm)}]
    \hbm{0.35}{2.9}\hbm{4.3}{2.9}
    \hbm{0.35}{1.65}\hbm{4.3}{1.65}
    \hbm{0.35}{0.4}\hbm{4.3}{0.4}
    % brackets beside the two HBM columns, parallel to the package edge
    \draw[mf lead] (-0.05,0.4,0.69) -- (-0.14,0.4,0.69) -- (-0.14,3.5,0.69) -- (-0.05,3.5,0.69);
    \coordinate (brL) at (-0.14,1.95,0.69);
    % anchors used below
    \coordinate (hbmDot) at (1.0,1.95,0.74);      % middle-left HBM stack, side face
    \coordinate (hbmTop) at (0.675,3.2,0.86);     % back-left HBM stack, top face
    \coordinate (hbfEdge) at (1.46,3.875,1.11);   % left HBF stack, left edge of the top face
    \coordinate (hbfLtop) at (1.97,3.875,1.11);
    \coordinate (hbfRtop) at (3.33,3.875,1.11);
    \coordinate (hbfDot) at (3.12,3.5,0.565);     % right HBF stack, base die, front face
    \coordinate (zA) at (3.84,4.21,1.11);         % right HBF stack, top back right
    \coordinate (zB) at (3.88,4.25,0.52);         % right HBF stack, base back right
    \coordinate (subF) at (0.1,0,0.14);
    \coordinate (intF) at (0.27,0.15,0.40);
  \end{scope}
  \node[anchor=west, font=\fontfamily{ptm}\bfseries\fontsize{7.6}{8.6}\selectfont] at (subF) {Package substrate};
  \node[anchor=west, font=\fontfamily{ptm}\bfseries\fontsize{7.6}{8.6}\selectfont] at (intF) {Interposer};
  % HBM labels
  \node[anchor=south east] at ($(brL)+(-0.15,0.30)$) {HBM};
  \node[mf ready, anchor=north east, inner sep=1.8pt, font=\fontfamily{ptm}\fontsize{7.6}{8.6}\selectfont] at ($(brL)+(-0.15,0.19)$) {Ready KV};
  % HBF: what the two stacks hold
  \draw[draw=mfline, line width=0.5pt, fill=white] (6.65,4.74) rectangle (10.75,5.7);
  \node[anchor=north west] at (6.77,5.61) {\textbf{HBF}\enspace\mfS 512\,GB per stack};
  \node[mf park, minimum width=1.7cm, minimum height=0.4cm, text height=0.19cm, text depth=0.06cm, anchor=south west] at (6.75,4.84) {Parked KV};
  \node[mf ready, minimum width=2.05cm, minimum height=0.4cm, text height=0.19cm, text depth=0.06cm, anchor=south east] at (10.65,4.84) {Ready overflow};
  \draw[mf lead] (8.7,4.74) -- (8.7,4.5);
  \draw[mf arr] (8.7,4.5) -| ($(hbfLtop)+(0,0.03)$);
  \draw[mf arr] (8.7,4.5) -| ($(hbfRtop)+(0,0.03)$);
  % evict / restore: one copy moves between HBM and HBF
  \draw[mf move] ($(hbmTop)+(0,0.03)$) |- ($(hbfEdge)+(-0.02,0)$);
  \node[align=center] at (5.55,4.52) {\textbf{Evict / restore}\\\mfS\itshape one copy, reused};
  % GPU die: both reads end at two-path attention
  \mfmod{6.9}{2.28}{2.56}{0.42}{\ding{173}\, Two-path attention}
  \node[font=\fontfamily{ptm}\bfseries\fontsize{8}{9.4}\selectfont] at (8.33,3.05) {GPU};
  \fill[mfline] (hbmDot) circle[radius=0.045cm];
  \draw[mf arr] (hbmDot) -| (7.62,2.28);
  \node[mf tag] at (hbmDot -| 7.62,0) {HBM read};
  \fill[mfline] (hbfDot) circle[radius=0.045cm];
  \draw[mf arr] (hbfDot) -- (hbfDot |- 0,2.28);
  \node[mf tag] at (hbmDot -| hbfDot) {HBF read};

  % ============================ (c) HBF stack, oblique 3D ============================
  \begin{scope}[shift={(12.8,3.87)}, x={(1cm,0cm)}, y={(0.18cm,0.5cm)}, z={(0cm,1cm)}]
    \foreach \t in {0.2,0.5,...,2.4} \filldraw[draw=mfline, line width=0.3pt, fill=subF] (\t,0,-0.045) circle[radius=0.04cm];
    \cub{0}{0}{0}{2.5}{1.3}{0.2}{bdT}{bdF}{bdS}
    \cub{0.08}{0.08}{0.2}{2.34}{1.14}{0.9}{hbfT}{hbfF}{hbfS}
    \lay{0.08}{0.08}{0.2}{2.34}{1.14}{0.9}{15}
    \coordinate (cTL) at (0.08,1.22,1.1);
    \coordinate (cBL) at (0,0,0);
    \coordinate (cBase) at (1.25,0,0.1);
    \coordinate (cDieTop) at (2.42,1.22,1.1);
    \coordinate (cDieBot) at (2.42,0.08,0.2);
  \end{scope}
  \draw[mf lead] ($(cDieTop)+(0.1,0)$) -- ++(0.09,0) |- ($(cDieBot -| cDieTop)+(0.1,0)$);
  \node[anchor=west, align=left, mf sm] at ($(cDieTop)!0.5!(cDieBot -| cDieTop)+(0.3,0)$) {16 TLC dies\\TLC or pSLC mode};
  % base-die controller
  \draw[draw=mfline, line width=0.6pt, fill=white] (12.3,1.0) rectangle (17.75,3.55);
  \fill[mfline] (cBase) circle[radius=0.045cm];
  \draw[mf lead] (cBase) -- (cBase |- 0,3.55);
  \node[anchor=north west, font=\fontfamily{ptm}\bfseries\fontsize{8}{9.4}\selectfont] at (12.44,3.46) {Base die: KV controller};
  \mfmod{12.4}{3.1}{2.59}{0.62}{\ding{174}\, KV-block map\\[-1pt]\mfS 0.54\,MB, no FTL}
  \mfmod{15.06}{3.1}{2.59}{0.62}{\ding{174}\, Append + trim\\[-1pt]\mfS erases without copies}
  \mfmod{12.4}{2.41}{2.59}{0.62}{\ding{174}\, Wear counters\\[-1pt]\mfS retention, erases}
  \mfmod{15.06}{2.41}{2.59}{0.62}{\ding{173}\, Striped read plan\\[-1pt]\mfS layer-ahead prefetch}
  \draw[draw=mfline, line width=0.45pt, fill=black!8] (12.4,1.72) rectangle (17.65,1.12);
  \node[align=center] at (15.025,1.42) {ECC\enspace\mfS failed read $\rightarrow$ \texttt{MISS} $\rightarrow$ recompute};
  % zoom: frame the right HBF stack in (b), the source of the projection to (c)
  \draw[mf zoom, rounded corners=1.5pt] (8.7,3.2) rectangle (10.06,4.3);

  % ============================ interface (no legend: user 11-16; the caption names the teal stripe) ============================
  \draw[mf cmd] (2.05,1.0) -- (2.05,0.75) -- (15.025,0.75) -- (15.025,1.0);
  \node[fill=white, inner xsep=4pt, inner ysep=1.5pt] at (8.54,0.75) {KV control interface:\enspace write\,$\cdot$\,read\,$\cdot$\,trim\,$\cdot$\,end};
\end{tikzpicture}%


==> figures/tikz/fig_life_mayfly.tex <==
% fig_life_mayfly.tex -- 2026-11-16 v10 (user: no peak labels, less cartoonish): Fig. 1 = three aspects of agent
% serving vs harness RSI as small timeline schematics, no icons, no memory tier.
% Columns: who starts sessions (staggered arrivals vs one generation together with a long tail), when the next turn
% comes (unbounded user think time vs a tool call, then resume), when KV dies (kept until a TTL vs session end).
% Font: Times (ptm, user 11-16). Colours as in fig_rsiloop: LLM call = peach, tool call = light blue; KV lifetime bar = grey.
% Drawn at final size for \columnwidth = 3.33 in (8.47 cm); \input inside a figure environment, do not scale.
% Needs: \usepackage{tikz,fontawesome5}; \usetikzlibrary{arrows.meta,patterns}.
% Older versions in the session scratchpad: fig1/fig_life_mayfly.v1/v3-v9.tex.
\begin{tikzpicture}[x=1cm, y=1cm, line join=round,
    every node/.style={font=\fontfamily{ptm}\fontsize{7}{8.2}\selectfont, inner sep=0pt, outer sep=0pt},
    mf blk/.style={draw=mfline, line width=0.3pt},
    note/.style={text=black, font=\fontfamily{ptm}\fontsize{7}{8}\selectfont},   % 7 pt floor (ISCA Phase 0)
  ]
  \definecolor{mfline}{HTML}{404040}
  \definecolor{mfready}{HTML}{FFC6A9}
  \definecolor{mfpark}{HTML}{C2D1EB}
  \definecolor{mfkv}{HTML}{D9D9D9}
  \definecolor{mfgrey}{HTML}{6E6E6E}
  \definecolor{mfrule}{HTML}{C8C8C8}
  % one session: \sess{x0}{y}{length}: alternating LLM call (peach) / tool call (blue), 0.12 cm tall
  \def\sess#1#2#3{%
    \fill[mfpark] (#1,#2) rectangle (#1+#3,#2+0.12);
    \foreach \a/\b in {0/0.17, 0.30/0.46, 0.62/0.76, 0.92/1.08, 1.24/1.38, 1.54/1.70, 1.86/2.00} {
      \pgfmathsetmacro{\aa}{min(\a,#3)}\pgfmathsetmacro{\bb}{min(\b,#3)}
      \fill[mfready] (#1+\aa,#2) rectangle (#1+\bb,#2+0.12);}
    \draw[mf blk] (#1,#2) rectangle (#1+#3,#2+0.12);}%
  \def\seg#1#2#3#4{\draw[mf blk, fill=#4] (#1,#3) rectangle (#2,#3+0.14);}%
  \def\hd#1#2{\node[font=\fontfamily{ptm}\fontsize{7}{8.4}\selectfont\bfseries] at (#1,2.44) {#2};}%

  % headers, rules, row labels
  \hd{2.80}{who starts sessions}
  \hd{5.25}{next turn}
  \hd{7.40}{KV dies}
  \draw[draw=mfrule, line width=0.5pt] (0,2.27) -- (8.45,2.27);
  \draw[draw=mfrule, line width=0.5pt] (0,1.20) -- (8.45,1.20);
  \node[anchor=west, align=left, font=\fontfamily{ptm}\fontsize{7}{8.4}\selectfont\bfseries] at (0,1.735) {Agent\\serving};
  \node[anchor=west, align=left, font=\fontfamily{ptm}\fontsize{7}{8.4}\selectfont\bfseries] at (0,0.62) {Harness\\RSI};

  % ---- who starts sessions: staggered vs together with a long tail ----
  \node[text=mfgrey, font=\fontsize{10}{11}\selectfont] at (1.50,1.77) {\faIcon{users}};
  \sess{1.85}{1.98}{0.95}
  \sess{2.17}{1.80}{0.90}
  \sess{2.53}{1.62}{1.00}
  \sess{2.90}{1.44}{0.95}
  \node[text=mfgrey, font=\fontsize{10}{11}\selectfont] at (1.50,0.65) {\faIcon{sitemap}};
  \sess{1.85}{0.86}{0.95}
  \sess{1.85}{0.68}{1.25}
  \sess{1.85}{0.50}{0.75}
  \sess{1.85}{0.32}{2.15}
  \draw[draw=mfline, line width=0.5pt, dash pattern=on 1.4pt off 1pt] (1.85,0.24) -- (1.85,1.04);

  % ---- next turn: LLM call, then wait for the user or a tool ----
  \seg{4.15}{4.65}{1.75}{mfready}
  \draw[draw=mfline, line width=0.5pt, dash pattern=on 1.4pt off 1pt] (4.65,1.82) -- (5.85,1.82);
  \node[font=\fontfamily{ptm}\fontsize{7}{8}\selectfont\bfseries] at (5.25,1.97) {?};
  \draw[draw=mfline, line width=0.3pt, dash pattern=on 1.4pt off 1pt, fill=white] (5.85,1.75) rectangle (6.20,1.89);
  \node[note] at (5.18,1.53) {user may not return};
  \seg{4.15}{4.65}{0.62}{mfready}
  \seg{4.65}{5.35}{0.62}{mfpark}
  \seg{5.35}{5.85}{0.62}{mfready}
  \node[note, anchor=south] at (5.00,0.80) {tool call};
  \node[note] at (5.18,0.42) {tool returns, resumes};

  % ---- KV dies: kept until a TTL vs at session end ----
  \fill[mfkv] (6.55,1.75) rectangle (7.25,1.89);
  \fill[pattern=north east lines, pattern color=mfgrey] (7.25,1.75) rectangle (8.20,1.89);
  \draw[mf blk] (6.55,1.75) rectangle (8.20,1.89);
  \draw[draw=mfline, line width=0.9pt] (8.20,1.68) -- (8.20,1.96);
  \node[note, anchor=south] at (8.20,1.99) {TTL};
  \draw[draw=mfline, line width=0.5pt] (7.25,1.70) -- (7.25,1.94);
  \node[note, anchor=south] at (7.25,1.99) {last turn};
  \node[note] at (7.38,1.53) {maybe dead, still kept};
  \fill[mfkv] (6.55,0.62) rectangle (7.25,0.76);
  \draw[mf blk] (6.55,0.62) rectangle (7.25,0.76);
  \draw[draw=mfline, line width=0.9pt] (7.25,0.55) -- (7.25,0.83);
  \node[note, anchor=south] at (7.25,0.86) {session ends};
  \node[note] at (7.38,0.42) {dead at once};
\end{tikzpicture}%


==> figures/tikz/fig_rsiloop.tex <==
% fig_rsiloop.tex -- one generation of a harness RSI loop: propose, evaluate, select.
% Drawn at final size for \columnwidth = 3.33 in (8.47 cm); \input inside a figure environment, do not scale.
% 2026-11-17 night: all text at least 7 pt (ISCA 2027 Phase 0); the generation frame is 0.4 cm wider so the Evaluate
% legend fits beside the barrier. Previous version: paper/figures/bak_fonts_1117/fig_rsiloop.tex.
% Needs: \usepackage{tikz,fontawesome5}; \usetikzlibrary{positioning,arrows.meta,fit,calc}.
% Style (palette of the plots: purple, blue, gold; red = LLM call, blue = tool call): white boxes with coloured rounded outlines and coloured bold titles, a dashed frame around the generation,
% a stacked box for the archive, Helvetica text. Gantt colours: light red = LLM call (KV read), light blue = tool call (KV waits).
\begin{tikzpicture}[x=1cm, y=1cm, line join=round,
    every node/.style={font=\fontfamily{ptm}\fontsize{7.5}{9}\selectfont, inner sep=0pt, outer sep=0pt},
    mf phase/.style={draw=#1, line width=0.9pt, rounded corners=3pt, fill=white},
    mf blk/.style={draw=mfline, line width=0.35pt},
    mf arr/.style={line width=0.6pt, -{Stealth[length=1.6mm,width=1.3mm]}},
    mf txt/.style={align=center, font=\fontfamily{ptm}\fontsize{7}{8}\selectfont},   % 7 pt floor (ISCA Phase 0)
  ]
  % colours: user palette 11-13 (scripts/140_paper_figures.py PAL), in order of appearance
  \definecolor{mfline}{HTML}{404040}
  \definecolor{mfready}{HTML}{FFC6A9}
  \definecolor{mfpark}{HTML}{C2D1EB}
  \definecolor{mfgreen}{HTML}{68CCC6}
  \definecolor{mfgreendk}{HTML}{407E7B}
  \definecolor{mfblue}{HTML}{7799D2}
  \definecolor{mfgold}{HTML}{9D691F}
  \def\mfS{\fontsize{7}{8}\selectfont}%
  % \turns{y}{x0/x1/type,...}: one agent session as a row of LLM calls (L) and tool calls (T)
  \def\mfL{L}%
  \def\turns#1#2{\foreach \xa/\xb/\typ in {#2} {
      \ifx\typ\mfL\def\clr{mfready}\else\def\clr{mfpark}\fi
      \draw[mf blk, fill=\clr] (\xa,#1) rectangle (\xb,#1+0.17);}}%

  % ---- archive: stacked box ----
  \foreach \d in {0.12,0.06}
    \draw[line width=0.6pt, draw=mfline, rounded corners=2pt, fill=white] (0.12-\d,0.72+\d) rectangle (1.22-\d,2.55+\d);
  \draw[line width=0.9pt, draw=black, rounded corners=2pt, fill=white] (0.12,0.72) rectangle (1.22,2.55);
  \node[anchor=north] at (0.67,2.45) {\textbf{Archive}};
  \foreach \y/\h/\s in {1.95/1/0.31, 1.65/2/0.38, 1.35/3/0.44} {
    \node[anchor=west] at (0.28,\y) {\mfS\color{mfgreendk}\textit{h}\textsubscript{\h}};
    \node[anchor=east] at (1.08,\y) {\mfS\color{mfgold}\s};
  }
  \node at (0.67,1.06) {\mfS$\vdots$};

  % ---- one generation: dashed frame ----
  \draw[line width=0.6pt, dash pattern=on 2.4pt off 1.6pt] (1.32,0.6) rectangle (8.18,2.97);
  \node[anchor=north] at (4.75,2.9) {\bfseries\itshape One generation, run by the orchestrator};

  % ---- propose ----
  \draw[mf phase=mfgreen] (1.42,0.72) rectangle (2.92,2.55);
  \node[anchor=north, text=mfgreendk] at (2.17,2.45) {\faIcon{edit}\,\textbf{Propose}};
  \node[mf txt, anchor=north] at (2.17,2.08) {an LLM edits\\a parent's\\harness};
  \node[mf txt, anchor=south, text=mfgreendk] at (2.17,0.84) {$\rightarrow$ \textit{V} variants};

  % ---- evaluate ----
  \draw[mf phase=mfblue] (3.14,0.72) rectangle (6.4,2.55);
  \node[anchor=north, text=mfblue] at (4.77,2.45) {\faIcon{terminal}\,\textbf{Evaluate}};
  \node[mf txt, anchor=north, text=mfblue] at (4.77,2.1) {\textit{V}\,$\times$\,\textit{M} agent sessions};
  \begin{scope}[xshift=3.25cm, xscale=0.95]
    \turns{1.62}{0/.28/L, .28/.42/T, .42/.65/L, .65/1.07/T, 1.07/1.30/L, 1.30/1.44/T, 1.44/1.76/L}
    \turns{1.40}{0/.20/L, .20/.60/T, .60/.88/L, .88/1.02/T, 1.02/1.30/L, 1.30/1.81/T, 1.81/2.09/L, 2.09/2.28/T, 2.28/2.65/L}
    \turns{1.18}{0/.32/L, .32/.46/T, .46/.74/L, .74/.93/T, .93/1.25/L}
    \turns{0.96}{0/.18/L, .18/.51/T, .51/.83/L, .83/1.30/T, 1.30/1.58/L, 1.58/1.72/T, 1.72/2.18/L}
  \end{scope}
  \draw[line width=0.5pt, rounded corners=1.5pt, fill=mfblue, draw=mfblue] (5.98,0.86) rectangle (6.26,1.89);
  \node[rotate=90, text=white] at (6.12,1.375) {\mfS\bfseries barrier};
  \draw[mf blk, fill=mfready] (3.27,0.8) rectangle (3.45,0.9);
  \node[anchor=west] at (3.50,0.85) {\fontsize{7}{8}\selectfont LLM call};
  \draw[mf blk, fill=mfpark] (4.62,0.8) rectangle (4.80,0.9);
  \node[anchor=west] at (4.85,0.85) {\fontsize{7}{8}\selectfont tool call};

  % ---- select ----
  \draw[mf phase=mfgold] (6.62,0.72) rectangle (8.08,2.55);
  \node[anchor=north, text=mfgold] at (7.35,2.45) {\faIcon{trophy}\,\textbf{Select}};
  \node[mf txt, anchor=north] at (7.35,2.08) {score each\\variant on\\its \textit{M} tasks};
  \node[mf txt, anchor=south, text=mfgold] at (7.35,0.84) {$\rightarrow$ parents};

  % ---- flow ----
  \draw[mf arr] (1.22,1.635) -- (1.42,1.635);
  \draw[mf arr] (2.92,1.635) -- (3.14,1.635);
  \draw[mf arr] (6.4,1.635) -- (6.62,1.635);
  \draw[mf arr] (7.35,0.72) -- (7.35,0.3) -- (0.67,0.3) -- (0.67,0.72);
  \node[anchor=center, fill=white, inner xsep=2pt, inner ysep=1pt] at (4.0,0.3) {\mfS\itshape next generation};
\end{tikzpicture}%


==> figures/tikz/fig_swap.tex <==
% fig_swap.tex -- two ways KV beyond HBM reaches the GPU: (a) swap, the KV is copied into HBM before its session runs;
% (b) in place, the GPU reads it from the far tier within the step.
% 2026-11-17 restyle (user: "这个图可以继续优化，然后占满整个单行；现在ai味道太浓", then "这个图的逻辑不要变啊
% 只是让你改美观"): same parts, arrows and wording as before. What changed is the drawing: flat boxes with square
% corners and one line weight as in fig_hardware / fig_workflow, tiers in grey, ready KV in the paper's orange, a plain
% GPU box in place of the icon, panel labels below, and the full column width.
% The version before this one is in paper/figures/bak_labels_1117/fig_swap.tex.
% Drawn at final size for \columnwidth = 3.33 in (8.47 cm): the picture is 240.9 pt wide, so \resizebox to \columnwidth
% does not shrink it and the 7 pt notes print at 7 pt (ISCA 2027 Phase 0 checks figure fonts).
% Needs: \usepackage{tikz}; \usetikzlibrary{arrows.meta}.
\begin{tikzpicture}[x=1cm, y=1cm, line join=miter,
    every node/.style={font=\fontfamily{ptm}\fontsize{7.5}{9}\selectfont, inner sep=0pt, outer sep=0pt},
    sw box/.style={draw=mfline, line width=0.5pt},
    sw arr/.style={line width=0.7pt, draw=mfline, -{Stealth[length=1.6mm,width=1.3mm]}},
    sw note/.style={font=\fontfamily{ptm}\fontsize{7}{8.2}\selectfont},
  ]
  \definecolor{mfline}{HTML}{404040}
  \definecolor{mfready}{HTML}{FFC6A9}
  \definecolor{mfheld}{HTML}{E4E4E4}
  \definecolor{swgpu}{HTML}{CFD1D4}
  % \tier{x}{y}{name}{n}: a memory tier, name cell on the left and n ready-KV blocks on the right (box 2.3 x 0.6 cm)
  \def\tier#1#2#3#4{%
    \fill[white] (#1,#2) rectangle (#1+2.3,#2+0.6);
    \fill[mfheld] (#1,#2) rectangle (#1+1.2,#2+0.6);
    \draw[sw box] (#1,#2) rectangle (#1+2.3,#2+0.6);
    \draw[sw box] (#1+1.2,#2) -- (#1+1.2,#2+0.6);
    \node at (#1+0.6,#2+0.3) {\textbf{#3}};
    \foreach \i in {1,...,#4} {
      \fill[mfready] (#1+1.085+\i*0.235,#2+0.19) rectangle ++(0.19,0.22);
      \draw[draw=mfline, line width=0.35pt] (#1+1.085+\i*0.235,#2+0.19) rectangle ++(0.19,0.22);}}%
  % \panel{x offset}{label}{name}{how}{note}: HBM, far tier, GPU and the HBM-to-GPU read of one panel, with its texts
  \def\panel#1#2#3#4#5{%
    \tier{#1}{1.25}{HBM}{4}
    \tier{#1}{0.3}{HBF/SSD}{3}
    \fill[swgpu] (#1+3.22,0.3) rectangle (#1+4.05,1.85);
    \draw[sw box] (#1+3.22,0.3) rectangle (#1+4.05,1.85);
    \node at (#1+3.635,1.075) {\textbf{GPU}};
    \fill[mfline] (#1+2.3,1.55) circle (0.04);
    \draw[sw arr] (#1+2.3,1.55) -- (#1+3.22,1.55);
    \node[sw note, anchor=south west] at (#1,1.93) {#5};
    \node[anchor=north, align=center, font=\fontfamily{ptm}\fontsize{7}{8.4}\selectfont] at (#1+1.98,0.2) {\textbf{#2} #3: #4};}%

  % ---- (a) swap ----
  \panel{0}{(a)}{Swap}{copy to HBM, then compute}{HBM full: the session waits}
  \fill[mfline] (1.75,0.9) circle (0.04);
  \draw[sw arr, dash pattern=on 2pt off 1.3pt] (1.75,0.9) -- (1.75,1.25);
  \node[sw note, anchor=west] at (1.87,1.075) {\itshape copy first};

  % ---- (b) in place ----
  \panel{4.40}{(b)}{In place}{read the far tier in the step}{KV beyond HBM joins the step}
  \fill[mfline] (6.70,0.6) circle (0.04);
  \draw[sw arr, line width=1.2pt] (6.70,0.6) -- (7.62,0.6);
  \node[sw note, anchor=south, align=center] at (7.15,0.7) {\itshape read\\[-1pt]\itshape in step};
\end{tikzpicture}%


==> figures/tikz/fig_workflow.tex <==
% fig_workflow.tex -- 2026-11-17 v4, redrawn after a reference image from the user ("根据这个修改的图8"). Mayfly at run
% time; the architecture figure shows where the parts sit, this figure shows when they act.
% Four panels, each on a light grey card:
% (a) Block lifecycle: the session's state on top, and under it where one KV block is in HBM and in HBF, as separate
%     boxes (orange = read, grey = stored, dashed = absent); slanted arrows for the one write and the restore.
% (b) the gate as a per-step decision with a defer loop. (c) two-path attention. (d) write control as an ordered
%     decision, plus one erase unit without and after a trim.
% Same vocabulary in (b)-(d): white = input / outcome, teal with stripe = Mayfly decision, orange = ready KV.
% Older versions: paper/figures/bak_fig9_1116/ and paper/figures/bak_labels_1117/fig_workflow.tex (v3).
% Drawn at final size for \textwidth = 7.0 in (17.78 cm); \input inside a figure* environment, do not scale.
% Needs: \usepackage{tikz}; \usetikzlibrary{arrows.meta,calc}.
\begin{tikzpicture}[x=1cm, y=0.9cm, line join=miter,
    every node/.style={font=\fontfamily{ptm}\fontsize{8}{9.4}\selectfont, inner sep=0pt, outer sep=0pt},
    mf blk/.style={draw=mfline, line width=0.5pt, inner sep=1.5pt, align=center},
    mf old/.style={mf blk, fill=white},
    mf ready/.style={mf blk, fill=mfready},
    mf park/.style={mf blk, fill=mfpark},
    mf held/.style={mf blk, fill=mfheld},
    mf abs/.style={draw=mfline!75, line width=0.4pt, dash pattern=on 1.7pt off 1.3pt, inner sep=1.5pt},
    mf box/.style={minimum height=0.4cm},
    mf ttl/.style={anchor=north west, font=\fontfamily{ptm}\bfseries\fontsize{9}{10.8}\selectfont},
    mf arr/.style={line width=0.6pt, draw=mfline, -{Stealth[length=1.6mm,width=1.3mm]}},
    mf line/.style={line width=0.6pt, draw=mfline},
    mf guide/.style={line width=0.35pt, draw=mfline!55, dash pattern=on 1.4pt off 1.4pt},
  ]
  \definecolor{mfline}{HTML}{404040}
  \definecolor{mfcard}{HTML}{F2F2F3}
  \definecolor{mfrule}{HTML}{B4B8BC}
  \definecolor{mfnew}{HTML}{E1F5F4}
  \definecolor{mfstripe}{HTML}{68CCC6}
  \definecolor{mfready}{HTML}{FFC6A9}
  \definecolor{mfpark}{HTML}{C2D1EB}
  \definecolor{mfheld}{HTML}{D9D9D9}
  \definecolor{hbmT}{HTML}{E2EBDA}
  \definecolor{hbfT}{HTML}{E7E2F1}
  \def\mfS{\fontsize{7}{8.2}\selectfont\color{black}}%
  \def\kv{{\itshape KV}}%
  % card behind one panel
  \def\card#1#2#3#4{\fill[mfcard, rounded corners=4pt] (#1,#2) rectangle (#3,#4);}%
  % Mayfly decision: \mfmod{x left}{y centre}{width}{height}{content}; teal with a left stripe
  \def\mfmod#1#2#3#4#5{%
    \fill[mfnew] (#1,#2-#4/2) rectangle ++(#3,#4);
    \fill[mfstripe] (#1,#2-#4/2) rectangle ++(0.08,#4);
    \draw[draw=mfline, line width=0.45pt] (#1,#2-#4/2) rectangle ++(#3,#4);
    \node[align=center] at (#1+#3/2+0.04,#2) {#5};}%
  % timeline cell: \seg{x0}{x1}{style}{y bottom}{text}
  \def\seg#1#2#3#4#5{\node[#3, minimum width=#2cm-#1cm, minimum height=0.46cm, anchor=south west] at (#1,#4) {#5};}%

  % ============================ (a) block lifecycle ============================
  \card{0}{4.42}{17.7}{7.9}
  \node[mf ttl] at (0.18,7.8) {(a) Block lifecycle};
  \node[anchor=north east] at (17.5,7.74) {%
    \tikz[baseline=-0.6ex]\draw[line width=0.4pt, draw=mfline, fill=mfready] (0,-0.09) rectangle (0.4,0.11);~read\qquad
    \tikz[baseline=-0.6ex]\draw[line width=0.4pt, draw=mfline, fill=mfheld] (0,-0.09) rectangle (0.4,0.11);~stored\qquad
    \tikz[baseline=-0.6ex]\draw[line width=0.4pt, draw=mfline!75, dash pattern=on 1.7pt off 1.3pt] (0,-0.09) rectangle (0.4,0.11);~absent};
  \node[anchor=east] at (1.25,6.57) {\textbf{Session}};
  \node[anchor=east] at (1.25,5.71) {\textbf{HBM}};
  \node[anchor=east] at (1.25,4.85) {\textbf{HBF}};
  % guides at the events
  \foreach \x in {3.9, 6.5, 9.4, 12.3, 15.1} \draw[mf guide] (\x,6.32) -- (\x,4.5);
  % session state
  \seg{1.4}{3.9}{mf ready}{6.32}{Ready}
  \seg{3.9}{6.5}{mf park}{6.32}{Parked}
  \seg{6.5}{12.3}{mf ready}{6.32}{Ready}
  \seg{12.3}{15.1}{mf park}{6.32}{Parked}
  \seg{15.1}{17.5}{mf old}{6.32}{Ended}
  % events
  \foreach \x/\t in {3.9/Tool call, 6.5/{Tool return; HBM full}, 9.4/HBM has room, 12.3/Tool call, 15.1/Session end} {
    \draw[mf arr] (\x,7.04) -- (\x,6.84);
    \node[anchor=south] at (\x,7.08) {\mfS\itshape \t};
  }
  % HBM: where the block is read from memory
  \seg{1.65}{3.65}{mf ready}{5.46}{\kv\ (read)}
  \seg{4.75}{6.25}{mf abs}{5.46}{}
  \seg{6.9}{8.9}{mf abs}{5.46}{}
  \seg{9.95}{12.0}{mf ready}{5.46}{\kv\ (read)}
  \seg{12.65}{14.75}{mf abs}{5.46}{}
  \seg{15.45}{17.25}{mf abs}{5.46}{}
  % HBF: one copy, written once
  \seg{1.65}{3.65}{mf abs}{4.6}{}
  \seg{4.3}{6.25}{mf held}{4.6}{\kv\ (stored)}
  \seg{6.85}{9.15}{mf ready}{4.6}{\kv\ (read in place)}
  \seg{9.95}{14.75}{mf held}{4.6}{\kv\ (stored; copy retained)}
  \seg{15.45}{17.25}{mf old}{4.6}{\kv\ (trimmed)}
  \draw[line width=0.35pt, draw=mfline!70] (15.45,4.6) -- (17.25,5.111) (15.45,5.111) -- (17.25,4.6);
  % what moves between the tiers
  \draw[mf arr] (3.05,5.46) -- (4.3,4.9);
  \node[anchor=west] at (3.72,5.3) {\mfS\textbf{\itshape Write once}\, (HBM pressure)};
  \draw[mf arr] (9.15,4.98) -- (9.95,5.56);
  \node[anchor=east] at (9.22,5.3) {\mfS\bfseries\itshape Restore};
  \node[anchor=center] at (13.55,5.285) {\mfS\bfseries\itshape No write: copy reused};

  % ============================ (b) gate ============================
  \card{0}{0}{5.83}{4.3}
  \node[mf ttl] at (0.18,4.2) {(b) Move-or-read gate};
  \node[mf old, mf box, minimum width=2.6cm] (b0) at (1.8,3.5) {Ready request};
  \mfmod{0.5}{2.76}{2.6}{0.42}{Fits in HBM?}
  \mfmod{0.5}{1.74}{2.6}{0.8}{Within step budget?\\[1pt]\mfS $t_1-t_0\le t_0/k$}
  \node[mf old, mf box, minimum width=2.6cm] (b3) at (1.8,0.62) {Defer to next step};
  \node[mf ready, mf box, minimum width=2.0cm] (b1) at (4.55,2.76) {Restore to HBM};
  \node[mf ready, mf box, minimum width=2.0cm] (b2) at (4.55,1.74) {Read in place};
  \node[mf old, mf box, minimum width=2.0cm] (b4) at (4.55,0.62) {\textbf{Admit}};
  \draw[mf arr] (b0.south) -- (1.8,2.99);
  \draw[mf arr] (1.8,2.53) -- (1.8,2.18);
  \node[anchor=west] at (1.9,2.36) {\mfS No};
  \draw[mf arr] (1.8,1.3) -- (b3.north);
  \node[anchor=west] at (1.9,1.08) {\mfS No};
  \draw[mf arr] (3.1,2.76) -- (b1.west);
  \node[anchor=south] at (3.32,2.82) {\mfS Yes};
  \draw[mf arr] (3.1,1.74) -- (b2.west);
  \node[anchor=south] at (3.32,1.8) {\mfS Yes};
  \draw[mf line] (b1.east) -- (5.7,2.76) -- (5.7,1.74);
  \draw[mf line] (b2.east) -- (5.7,1.74);
  \draw[mf arr] (5.7,1.74) |- (b4.east);
  \draw[mf arr] (b3.west) -- (0.18,0.62) |- (b0.west);

  % ============================ (c) two-path attention ============================
  \card{5.97}{0}{11.73}{4.3}
  \node[mf ttl] at (6.15,4.2) {(c) Two-path attention};
  \node[anchor=west] at (6.85,3.7) {One request's \kv};
  \foreach \i in {0,1,2} \node[mf blk, fill=hbmT, minimum width=0.8cm, minimum height=0.36cm, anchor=south west] at (6.85+\i*0.8,3.08) {HBM};
  \foreach \i in {3,4} \node[mf blk, fill=hbfT, minimum width=0.8cm, minimum height=0.36cm, anchor=south west] at (6.85+\i*0.8,3.08) {HBF};
  \mfmod{6.85}{2.58}{2.3}{0.42}{HBM path}
  \mfmod{9.35}{2.58}{1.5}{0.42}{HBF path}
  \draw[mf arr] (8.0,3.08) -- (8.0,2.82);
  \draw[mf arr] (10.1,3.08) -- (10.1,2.82);
  \mfmod{6.85}{1.2}{4.0}{0.42}{Log-sum-exp merge}
  \draw[mf arr] (7.12,2.35) -- (7.12,1.44);
  \draw[mf arr] (9.62,2.35) -- (9.62,1.44);
  \node[anchor=west, align=left, font=\fontfamily{ptm}\fontsize{7}{8}\selectfont] at (7.24,1.9) {Partial output +\\softmax statistics};
  \node[anchor=west, align=left, font=\fontfamily{ptm}\fontsize{7}{8}\selectfont] at (9.74,1.9) {Partial output +\\softmax statistics};
  \node[mf old, mf box, minimum width=4.0cm] (c9) at (8.85,0.42) {Exact attention};
  \draw[mf arr] (8.85,0.96) -- (c9.north);

  % ============================ (d) write control ============================
  \card{11.87}{0}{17.7}{4.3}
  \node[mf ttl] at (12.05,4.2) {(d) Write control};
  \node[mf old, mf box, minimum width=2.4cm] (d0) at (13.3,3.6) {Evicted block};
  \mfmod{12.1}{2.92}{2.4}{0.42}{Session ended?}
  \mfmod{12.1}{2.26}{2.4}{0.42}{Valid HBF copy?}
  \node[mf old, mf box, minimum width=2.4cm] (d3) at (13.3,1.6) {\textbf{Write to HBF once}};
  \node[mf old, mf box, minimum width=2.3cm] (d1) at (16.4,2.92) {Drop: no write};
  \node[mf old, mf box, minimum width=2.3cm] (d2) at (16.4,2.26) {Reuse: no write};
  \draw[mf arr] (d0.south) -- (13.3,3.16);
  \draw[mf arr] (13.3,2.69) -- (13.3,2.5);
  \node[anchor=west] at (13.4,2.6) {\mfS No};
  \draw[mf arr] (13.3,2.03) -- (d3.north);
  \node[anchor=west] at (13.4,1.93) {\mfS No};
  \draw[mf arr] (14.5,2.92) -- (d1.west);
  \node[anchor=south] at (14.87,2.98) {\mfS Yes};
  \draw[mf arr] (14.5,2.26) -- (d2.west);
  \node[anchor=south] at (14.87,2.32) {\mfS Yes};
  % one erase unit, without and after a trim
  \draw[draw=mfrule, line width=0.5pt] (12.1,1.23) -- (17.55,1.23);
  \node[anchor=east] at (13.42,0.9) {\mfS\bfseries No trim};
  \node[anchor=east] at (13.42,0.32) {\mfS\bfseries After trim};
  \foreach \c/\d in {0/0,1/1,2/1,3/0,4/1,5/0} {
    \ifnum\d=1
      \draw[line width=0.35pt, draw=mfline, fill=white] (13.55+\c*0.3,0.76) rectangle ++(0.3,0.28);
      \draw[line width=0.35pt, draw=mfline] (13.55+\c*0.3,0.76) -- ++(0.3,0.28) (13.55+\c*0.3,1.04) -- ++(0.3,-0.28);
    \else
      \draw[line width=0.35pt, draw=mfline, fill=hbfT] (13.55+\c*0.3,0.76) rectangle ++(0.3,0.28);
    \fi}
  \foreach \c in {0,...,5}
    \draw[line width=0.35pt, draw=mfline, fill=white] (13.55+\c*0.3,0.18) rectangle ++(0.3,0.28);
  \draw[mf arr] (15.45,0.9) -- (15.82,0.9);
  \draw[mf arr] (15.45,0.32) -- (15.82,0.32);
  \node[anchor=west, align=left, font=\fontfamily{ptm}\fontsize{7}{7.6}\selectfont] at (15.9,0.9) {Dead but valid:\\GC copies};
  \node[anchor=west, align=left, font=\fontfamily{ptm}\fontsize{7}{7.6}\selectfont] at (15.9,0.32) {All dead:\\erase, no copy};
\end{tikzpicture}%

